Deterministic Consistency Checking of LP Constraints

We provide a constraint based computational model of linear precedence as employed in the HPSG grammar formalism. An extended feature logic which adds a wide range of constraints involving precedence is described. A sound, complete and terminating deterministic constraint solving procedure is given. Deterministic computational model is achieved by weakening the logic such that it is sufficient for linguistic applications involving word-order.

==> lp1.eepic <==
\setlength{\unitlength}{0.0063in}
\begin{picture}(355,315)(0,-10)
\path(170,260)(170,185)
\path(168.000,193.000)(170.000,185.000)(172.000,193.000)
\path(40,260)(40,165)(145,165)
\path(137.000,163.000)(145.000,165.000)(137.000,167.000)
\path(200,145)(200,185)(145,185)
	(145,145)(200,145)
\path(70,280)(145,280)
\path(137.000,278.000)(145.000,280.000)(137.000,282.000)
\path(200,280)(275,280)
\path(267.000,278.000)(275.000,280.000)(267.000,282.000)
\path(70,260)(70,300)(15,300)
	(15,260)(70,260)
\path(200,260)(200,300)(145,300)
	(145,260)(200,260)
\path(330,260)(330,300)(275,300)
	(275,260)(330,260)
\path(355,0)(355,40)(300,40)
	(300,0)(355,0)
\path(55,20)(100,20)
\path(92.000,18.000)(100.000,20.000)(92.000,22.000)
\path(55,0)(55,40)(0,40)
	(0,0)(55,0)
\path(155,0)(155,40)(100,40)
	(100,0)(155,0)
\path(155,20)(200,20)
\path(192.000,18.000)(200.000,20.000)(192.000,22.000)
\path(255,0)(255,40)(200,40)
	(200,0)(255,0)
\path(255,20)(300,20)
\path(292.000,18.000)(300.000,20.000)(292.000,22.000)
\put(165,160){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}C}}}}}
\put(35,275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}A}}}}}
\put(165,275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}B}}}}}
\put(295,275){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}D}}}}}
\put(320,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}D}}}}}
\put(20,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}A}}}}}
\put(120,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}B}}}}}
\put(220,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}C}}}}}
\end{picture}


==> lp2.eepic <==
\setlength{\unitlength}{0.0063in}
\begin{picture}(388,415)(0,-10)
\path(25,285)(80,360)
\path(76.882,352.366)(80.000,360.000)(73.656,354.731)
\path(25,360)(80,285)
\path(73.656,290.269)(80.000,285.000)(76.882,292.634)
\path(110,180)(185,180)
\path(177.000,178.000)(185.000,180.000)(177.000,182.000)
\path(110,100)(185,100)
\path(177.000,98.000)(185.000,100.000)(177.000,102.000)
\path(110,245)(110,285)(55,285)
	(55,245)(110,245)
\path(55,245)(55,285)(0,285)
	(0,245)(55,245)
\path(55,360)(55,400)(0,400)
	(0,360)(55,360)
\path(110,360)(110,400)(55,400)
	(55,360)(110,360)
\path(55,160)(55,200)(0,200)
	(0,160)(55,160)
\path(110,160)(110,200)(55,200)
	(55,160)(110,160)
\path(110,80)(110,120)(55,120)
	(55,80)(110,80)
\path(55,80)(55,120)(0,120)
	(0,80)(55,80)
\path(240,160)(240,200)(185,200)
	(185,160)(240,160)
\path(295,160)(295,200)(240,200)
	(240,160)(295,160)
\path(295,80)(295,120)(240,120)
	(240,80)(295,80)
\path(240,80)(240,120)(185,120)
	(185,80)(240,80)
\path(78,0)(78,40)(0,40)
	(0,0)(78,0)
\path(156,0)(156,40)(78,40)
	(78,0)(156,0)
\put(75,260){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}D}}}}}
\put(20,260){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}C}}}}}
\put(20,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}A}}}}}
\put(75,375){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}B}}}}}
\put(20,175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}A}}}}}
\put(75,175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}B}}}}}
\put(75,95){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}D}}}}}
\put(20,95){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}C}}}}}
\put(205,175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}C}}}}}
\put(260,175){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}D}}}}}
\put(142,315){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}(Initial  Description)}}}}}
\put(193,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}(Correct Model)}}}}}
\put(205,95){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}A}}}}}
\put(260,95){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}B}}}}}
\put(308,180){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}(Incorrect }}}}}
\put(318,160){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}Model)}}}}}
\put(308,100){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}(Incorrect }}}}}
\put(318,80){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}Model)}}}}}
\put(10,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}A \& C}}}}}
\put(87,15){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{rm}B \& D}}}}}
\end{picture}

